Separable Implementation of L2-Orthogonal STC CPM with Fast Decoding

In this paper we present an alternative separable implementation of L2-orthogonal space-time codes (STC) for continuous phase modulation (CPM). In this approach, we split the STC CPM transmitter into a single conventional CPM modulator and a correction filter bank. While the CPM modulator is common to all transmit antennas, the correction filter bank applies different correction units to each antenna. Thereby desirable code properties as orthogonality and full diversity are achievable with just a slightly larger bandwidth demand. This new representation has three main advantages. First, it allows to easily generalize the orthogonality condition to any arbitrary number of transmit antennas. Second, for a quite general set of correction functions that we detail, it can be proved that full diversity is achieved. Third, by separating the modulation and correction steps inside the receiver, a simpler receiver can be designed as a bank of data independent inverse correction filters followed by a single CPM demodulator. Therefore, in this implementation, only one correlation filter bank for the detection of all transmitted signals is necessary. The decoding effort grows only linearly with the number of transmit antennas.

==> pix/block.tex <==
% Generated with LaTeXDraw 2.0.0
% Wed Sep 17 15:14:04 PDT 2008
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.85} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.4709375)(10.1171875,2.5109375)
\psframe[linewidth=0.02,dimen=outer](1.2782812,1.9290625)(0.17828126,1.3290626)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.2782812,1.6290625)(2.1782813,1.6290625)
\psframe[linewidth=0.02,dimen=outer](3.1782813,1.9290625)(2.1782813,1.3290626)
\usefont{T1}{ptm}{m}{n}
\rput(0.69640625,1.6390625){CPM}
\psframe[linewidth=0.02,dimen=outer](3.1782813,1.1290625)(2.1782813,0.5290625)
\psframe[linewidth=0.02,dimen=outer](3.1782813,-0.1709375)(2.1782813,-0.7709375)
\usefont{T1}{ptm}{m}{n}
\rput(2.6054688,1.6390625){$c_1(t)$}
\usefont{T1}{ptm}{m}{n}
\rput(2.675469,-0.4609375){$c_{L_t}(t)$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6054688,0.8390625){$c_2(t)$}
\psline[linewidth=0.02cm](1.6782813,1.6290625)(1.68,0.6109375)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.6782813,0.8290625)(2.1782813,0.8290625)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.6782813,-0.4709375)(2.1782813,-0.4709375)
\psdots[dotsize=0.12](1.6782813,1.6290625)
\psdots[dotsize=0.12](1.6782813,0.8290625)
\psline[linewidth=0.02cm](3.1782813,1.6290625)(4.0782814,1.6290625)
\psline[linewidth=0.02cm](4.0782814,1.6290625)(4.0782814,2.1290624)
\psline[linewidth=0.02cm](4.0782814,1.8290626)(3.8782814,2.1290624)
\psline[linewidth=0.02cm](4.0782814,1.8290626)(4.278281,2.1290624)
\psline[linewidth=0.02cm](3.1782813,0.8290625)(4.0782814,0.8290625)
\psline[linewidth=0.02cm](4.0782814,0.8290625)(4.0782814,1.3290626)
\psline[linewidth=0.02cm](4.0782814,1.0290625)(3.8782814,1.3290626)
\psline[linewidth=0.02cm](4.0782814,1.0290625)(4.278281,1.3290626)
\psline[linewidth=0.02cm](3.1782813,-0.4709375)(4.0782814,-0.4709375)
\psline[linewidth=0.02cm](4.0782814,-0.4709375)(4.0782814,0.0290625)
\psline[linewidth=0.02cm](4.0782814,-0.2709375)(3.8782814,0.0290625)
\psline[linewidth=0.02cm](4.0782814,-0.2709375)(4.278281,0.0290625)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.67828125,1.9290625)(0.67828125,2.3290625)
\usefont{T1}{ptm}{m}{n}
\rput(2.685469,0.2390625){$\vdots$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.378281,1.6290625)(6.1782813,1.6290625)
\psline[linewidth=0.02cm](5.378281,1.6290625)(5.378281,2.1290624)
\psline[linewidth=0.02cm](5.378281,1.8290626)(5.1782813,2.1290624)
\psline[linewidth=0.02cm](5.378281,1.8290626)(5.5782814,2.1290624)
\psframe[linewidth=0.02,dimen=outer](7.1782813,1.9290625)(6.1782813,1.3290626)
\psframe[linewidth=0.02,dimen=outer](7.1782813,1.1290625)(6.1782813,0.5290625)
\psframe[linewidth=0.02,dimen=outer](7.1782813,-0.1709375)(6.1782813,-0.7709375)
\usefont{T1}{ptm}{m}{n}
\rput(6.605469,1.6390625){$c_1^*(t)$}
\usefont{T1}{ptm}{m}{n}
\rput(6.6754684,-0.4609375){$c_{L_t}^*(t)$}
\usefont{T1}{ptm}{m}{n}
\rput(6.605469,0.8390625){$c_2^*(t)$}
\usefont{T1}{ptm}{m}{n}
\rput(6.6854687,0.2390625){$\vdots$}
\psline[linewidth=0.02cm](5.778281,1.6290625)(5.778281,0.6290625)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.778281,0.8290625)(6.1782813,0.8290625)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.778281,-0.4709375)(6.1782813,-0.4709375)
\psdots[dotsize=0.12](5.778281,1.6290625)
\psdots[dotsize=0.12](5.778281,0.8290625)
\usefont{T1}{ptm}{m}{n}
\rput(0.39546874,2.2990625){$d_i$}
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.278281,1.8290626)(5.0782814,1.8290626)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.378281,1.0290625)(5.0782814,1.7290626)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.278281,-0.2709375)(5.0782814,1.5290625)
\psframe[linewidth=0.02,dimen=outer](8.278281,1.9290625)(7.5782814,1.3290626)
\psframe[linewidth=0.02,dimen=outer](8.278281,1.1290625)(7.5782814,0.5290625)
\psframe[linewidth=0.02,dimen=outer](8.278281,-0.1709375)(7.5782814,-0.7709375)
\usefont{T1}{ptm}{m}{n}
\rput(7.9354687,1.6390625){$h_1^*$}
\usefont{T1}{ptm}{m}{n}
\rput(7.9054685,-0.4609375){$h_{L_t}^*$}
\usefont{T1}{ptm}{m}{n}
\rput(7.9354687,0.8390625){$h_2^*$}
\usefont{T1}{ptm}{m}{n}
\rput(7.8854685,0.2390625){$\vdots$}
\usefont{T1}{ptm}{m}{n}
\rput(3.6054688,1.0390625){$s_2(t)$}
\usefont{T1}{ptm}{m}{n}
\rput(3.605469,-0.2609375){$s_{L_t}(t)$}
\usefont{T1}{ptm}{m}{n}
\rput(3.6054688,1.8390625){$s_1(t)$}
\usefont{T1}{ptm}{m}{n}
\rput(4.5354686,2.0390625){$h_1$}
\usefont{T1}{ptm}{m}{n}
\rput(4.5354686,1.5390625){$h_2$}
\usefont{T1}{ptm}{m}{n}
\rput(4.3054686,0.4390625){$h_{L_t}$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.1782813,1.6290625)(7.5782814,1.6290625)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.1782813,0.8290625)(7.5782814,0.8290625)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.1782813,-0.4709375)(7.5782814,-0.4709375)
\pscircle[linewidth=0.02,dimen=outer](9.278281,0.9290625){0.1}
\psline[linewidth=0.02cm](9.278281,1.0290625)(9.278281,0.8290625)
\psline[linewidth=0.02cm](9.178281,0.9290625)(9.378282,0.9290625)
\usefont{T1}{ptm}{m}{n}
\rput(5.7854686,1.8390625){$r(t)$}
\usefont{T1}{ptm}{m}{n}
\rput(8.725469,1.8390625){$x_1(t)$}
\usefont{T1}{ptm}{m}{n}
\rput(8.725469,1.1390625){$x_2(t)$}
\usefont{T1}{ptm}{m}{n}
\rput(8.765469,-0.2609375){$x_{L_t}(t)$}
\usefont{T1}{ptm}{m}{n}
\rput(9.8,-0.7){$x(t,d)$}
\psline[linewidth=0.02cm](8.278281,1.6290625)(9.278281,1.6290625)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.278281,1.6290625)(9.278281,1.0290625)
\pscircle[linewidth=0.02,dimen=outer](9.278281,-0.4709375){0.1}
\psline[linewidth=0.02cm](9.278281,-0.3709375)(9.278281,-0.5709375)
\psline[linewidth=0.02cm](9.178281,-0.4709375)(9.378282,-0.4709375)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.278281,-0.0709375)(9.278281,-0.3709375)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.278281,-0.4709375)(9.178281,-0.4709375)
\psline[linewidth=0.02cm](9.278281,0.8290625)(9.278281,0.6290625)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](9.278281,0.6290625)(9.278281,-0.0709375)
\psline[linewidth=0.02cm](5.778281,-0.0709375)(5.778281,-0.4709375)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](5.778281,0.6290625)(5.778281,-0.0709375)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.278281,0.9290625)(9.178281,0.9290625)
\psframe[linewidth=0.02,dimen=outer](9.778281,-0.9709375)(8.578281,-1.5709375)
\usefont{T1}{ptm}{m}{n}
\rput(9.195469,-1.2609375){$s^*(t,\tilde d)$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7354688,1.8390625){$s(t,d)$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.278281,-0.5709375)(9.278281,-0.9709375)
\psline[linewidth=0.02cm](9.278281,-1.5709375)(9.278281,-1.8709375)
\psframe[linewidth=0.02,dimen=outer](9.478281,-1.8709375)(9.078281,-2.4709375)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.078281,-2.1709375)(8.278281,-2.1709375)
\usefont{T1}{ptm}{m}{n}
\rput(8.4,-1.9609375){$D(d,\tilde d)$}
\usefont{T1}{ptm}{m}{n}
\rput(9.245469,-2.1809375){$\int$}
\psline[linewidth=0.02cm](1.68,-0.0890625)(1.68,-0.4690625)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](1.68,0.6109375)(1.68,-0.0890625)
\end{pspicture} 
}



==> pix/viterbi.tex <==
% Generated with LaTeXDraw 2.0.0
% Thu Sep 18 18:11:29 PDT 2008
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.665625)(8.267187,3.665625)
\definecolor{color738b}{rgb}{0.8,0.8,0.8}
\definecolor{color1b}{rgb}{0.0,0.4,0.2}
\usefont{T1}{ptm}{m}{n}
\rput(4.6454687,-0.94625){$(L_t\!\!+\!\!1)T\cdots$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6554687,2.95375){$\Theta(1)$}
\usefont{T1}{ptm}{m}{n}
\rput(2.2954688,-0.04625){$\Theta(pM^{\gamma-1})$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6554687,1.95375){$\Theta(2)$}
\psframe[linewidth=0.01,dimen=outer](7.661875,3.14375)(5.661875,-0.25625)
\psframe[linewidth=0.01,dimen=outer,fillstyle=solid,fillcolor=color738b](5.661875,3.14375)(3.661875,-0.25625)
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color1b](3.661875,2.94375){0.1}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color1b](3.661875,1.94375){0.1}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color1b](3.661875,-0.05625){0.1}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color1b](5.661875,2.94375){0.1}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color1b](5.661875,1.94375){0.1}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color1b](5.661875,-0.05625){0.1}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color1b](7.661875,2.94375){0.1}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color1b](7.661875,1.94375){0.1}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color1b](7.661875,-0.05625){0.1}
\psline[linewidth=0.02cm](3.761875,2.94375)(5.5506897,2.94375)
\psline[linewidth=0.02cm](3.761875,2.94375)(5.5506897,1.94375)
\psline[linewidth=0.02cm](3.761875,1.94375)(5.5506897,1.94375)
\psline[linewidth=0.02cm](3.761875,1.94375)(5.5506897,2.94375)
\psline[linewidth=0.02cm](3.761875,-0.05625)(5.5506897,-0.05625)
\psline[linewidth=0.02cm](3.761875,2.94375)(4.161875,2.44375)
\psline[linewidth=0.02cm](3.761875,1.94375)(4.161875,1.74375)
\psline[linewidth=0.02cm](3.761875,1.94375)(4.161875,1.54375)
\psline[linewidth=0.02cm](3.761875,-0.05625)(4.161875,0.14375)
\psline[linewidth=0.02cm](3.761875,-0.05625)(4.161875,0.34375)
\psline[linewidth=0.02cm](5.5506897,1.94375)(5.103486,1.74375)
\psline[linewidth=0.02cm](5.5506897,1.94375)(5.103486,1.54375)
\psline[linewidth=0.02cm](5.5506897,2.94375)(5.161875,2.44375)
\psline[linewidth=0.02cm](5.5506897,-0.05625)(5.161875,0.14375)
\psline[linewidth=0.02cm](5.5506897,-0.05625)(5.161875,0.34375)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](7.561875,1.34375)(7.561875,0.34375)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](3.9854767,0.94375)(5.5506897,0.94375)
\psline[linewidth=0.02cm](5.770839,2.94375)(7.561875,2.94375)
\psline[linewidth=0.02cm](5.770839,2.94375)(7.561875,1.94375)
\psline[linewidth=0.02cm](5.770839,1.94375)(7.561875,1.94375)
\psline[linewidth=0.02cm](5.770839,1.94375)(7.561875,2.94375)
\psline[linewidth=0.02cm](5.770839,-0.05625)(7.561875,-0.05625)
\psline[linewidth=0.02cm](5.770839,2.94375)(6.161875,2.54375)
\psline[linewidth=0.02cm](5.770839,1.94375)(6.161875,1.74375)
\psline[linewidth=0.02cm](5.770839,1.94375)(6.161875,1.54375)
\psline[linewidth=0.02cm](5.770839,-0.05625)(6.161875,0.14375)
\psline[linewidth=0.02cm](5.770839,-0.05625)(6.161875,0.34375)
\psline[linewidth=0.02cm](7.561875,1.94375)(7.161875,1.74375)
\psline[linewidth=0.02cm](7.561875,1.94375)(7.161875,1.54375)
\psline[linewidth=0.02cm](7.561875,2.94375)(7.261875,2.54375)
\psline[linewidth=0.02cm](7.561875,-0.05625)(7.161875,0.14375)
\psline[linewidth=0.02cm](7.561875,-0.05625)(7.161875,0.34375)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](5.9947186,0.94375)(7.561875,0.94375)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](3.761875,1.34375)(3.761875,0.34375)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](5.761875,1.34375)(5.761875,0.34375)
\psline[linewidth=0.02cm](3.161875,2.94375)(3.561875,2.94375)
\psline[linewidth=0.02cm](3.061875,2.14375)(3.561875,1.94375)
\psline[linewidth=0.02cm](3.061875,1.94375)(3.561875,1.94375)
\psline[linewidth=0.02cm](3.161875,2.74375)(3.561875,2.94375)
\psline[linewidth=0.02cm](3.161875,-0.05625)(3.561875,-0.05625)
\psline[linewidth=0.02cm](3.561875,1.94375)(3.061875,1.74375)
\psline[linewidth=0.02cm](3.561875,1.94375)(3.061875,1.54375)
\psline[linewidth=0.02cm](3.561875,2.94375)(3.161875,2.54375)
\psline[linewidth=0.02cm](3.561875,-0.05625)(3.161875,0.14375)
\psline[linewidth=0.02cm](3.561875,-0.05625)(3.161875,0.34375)
\psline[linewidth=0.02cm](8.161875,2.94375)(7.761875,2.94375)
\psline[linewidth=0.02cm](8.161875,2.14375)(7.761875,1.94375)
\psline[linewidth=0.02cm](8.161875,1.94375)(7.761875,1.94375)
\psline[linewidth=0.02cm](8.161875,2.74375)(7.761875,2.94375)
\psline[linewidth=0.02cm](8.161875,-0.05625)(7.761875,-0.05625)
\psline[linewidth=0.02cm](7.761875,1.94375)(8.161875,1.74375)
\psline[linewidth=0.02cm](7.761875,1.94375)(8.161875,1.54375)
\psline[linewidth=0.02cm](7.761875,2.94375)(8.161875,2.54375)
\psline[linewidth=0.02cm](7.761875,-0.05625)(8.161875,0.14375)
\psline[linewidth=0.02cm](7.761875,-0.05625)(8.161875,0.34375)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](5.561875,1.34375)(5.561875,0.34375)
\usefont{T1}{ptm}{m}{n}
\rput(3.7154686,3.45375){$L_tT$}
\usefont{T1}{ptm}{m}{n}
\rput(5.525469,3.45375){$2L_tT$}
\usefont{T1}{ptm}{m}{n}
\rput(7.525469,3.45375){$3L_tT$}
\usefont{T1}{ptm}{m}{n}
\rput(1.10625,2.95375){inter-block}
\usefont{T1}{ptm}{m}{n}
\rput(1.14625,-1.34625){inner-block}
\usefont{T1}{ptm}{m}{n}
\rput(4.670781,1.25375){$M^{L_t}$ pps}
\psframe[linewidth=0.01,dimen=outer,fillstyle=solid,fillcolor=color738b](5.661875,-1.25625)(3.661875,-3.15625)
\usefont{T1}{ptm}{m}{n}
\rput(0.72375,2.55375){trellis}
\usefont{T1}{ptm}{m}{n}
\rput(0.72375,-1.74625){trellis}
\usefont{T1}{ptm}{m}{n}
\rput(3.1554687,-1.44625){$\Theta(1)$}
\usefont{T1}{ptm}{m}{n}
\rput(3.1554687,-1.94625){$\Theta(2)$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6954687,-2.94625){$\Theta(pM^{\gamma-1})$}
\usefont{T1}{ptm}{m}{n}
\rput(4.77,0.65375){$D_B(\mb d,\mb{\tilde d}|\Theta(k))$}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color1b](3.661875,-1.45625){0.1}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color1b](3.661875,-1.95625){0.1}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color1b](3.661875,-2.95625){0.1}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color1b](4.361875,-1.45625){0.1}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color1b](4.361875,-1.95625){0.1}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color1b](4.361875,-2.95625){0.1}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color1b](5.661875,-1.45625){0.1}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color1b](5.661875,-1.95625){0.1}
\pscircle[linewidth=0.02,dimen=outer,fillstyle=solid,fillcolor=color1b](5.661875,-2.95625){0.1}
\psline[linewidth=0.02cm](3.761875,-1.45625)(4.261875,-1.45625)
\psline[linewidth=0.02cm](3.761875,-1.95625)(4.261875,-1.95625)
\psline[linewidth=0.02cm](3.761875,-2.95625)(4.261875,-2.95625)
\psline[linewidth=0.02cm](3.761875,-1.45625)(4.261875,-1.95625)
\psline[linewidth=0.02cm](3.761875,-1.95625)(4.261875,-1.45625)
\psline[linewidth=0.02cm](4.461875,-1.45625)(4.661875,-1.45625)
\psline[linewidth=0.02cm](5.361875,-1.45625)(5.561875,-1.45625)
\psline[linewidth=0.02cm](3.761875,-1.95625)(3.961875,-2.05625)
\psline[linewidth=0.02cm](3.761875,-1.95625)(3.961875,-2.25625)
\psline[linewidth=0.02cm](3.761875,-2.95625)(3.961875,-2.85625)
\psline[linewidth=0.02cm](3.761875,-2.95625)(3.961875,-2.65625)
\psline[linewidth=0.02cm](4.261875,-2.95625)(4.061875,-2.85625)
\psline[linewidth=0.02cm](4.261875,-2.95625)(4.061875,-2.65625)
\psline[linewidth=0.02cm](4.461875,-2.95625)(4.661875,-2.95625)
\psline[linewidth=0.02cm](4.461875,-1.95625)(4.661875,-1.95625)
\psline[linewidth=0.02cm](4.461875,-2.95625)(4.661875,-2.85625)
\psline[linewidth=0.02cm](4.461875,-2.95625)(4.661875,-2.65625)
\psline[linewidth=0.02cm](4.261875,-1.95625)(4.061875,-2.05625)
\psline[linewidth=0.02cm](4.261875,-1.95625)(4.061875,-2.25625)
\psline[linewidth=0.02cm](3.761875,-1.45625)(3.861875,-1.65625)
\psline[linewidth=0.02cm](4.261875,-1.45625)(4.161875,-1.65625)
\psline[linewidth=0.02cm](5.561875,-1.45625)(5.361875,-1.55625)
\psline[linewidth=0.02cm](5.561875,-1.45625)(5.361875,-1.65625)
\psline[linewidth=0.02cm](4.461875,-1.45625)(4.661875,-1.55625)
\psline[linewidth=0.02cm](4.461875,-1.45625)(4.661875,-1.65625)
\psline[linewidth=0.02cm](4.461875,-1.95625)(4.661875,-2.15625)
\psline[linewidth=0.02cm](4.461875,-1.95625)(4.661875,-1.75625)
\psline[linewidth=0.02cm](5.361875,-1.95625)(5.561875,-1.95625)
\psline[linewidth=0.02cm](5.561875,-1.95625)(5.361875,-1.75625)
\psline[linewidth=0.02cm](5.561875,-1.95625)(5.361875,-2.15625)
\psline[linewidth=0.02cm](5.361875,-2.95625)(5.561875,-2.95625)
\psline[linewidth=0.02cm](5.561875,-2.95625)(5.361875,-2.85625)
\psline[linewidth=0.02cm](5.561875,-2.95625)(5.361875,-2.65625)
\usefont{T1}{ptm}{m}{n}
\rput(6,-3.44625){$M$ pps, $D(\mb d,\mb{\tilde d}|\Theta'(k))$}
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](4.661875,-1.45625)(5.361875,-1.45625)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](4.661875,-1.95625)(5.361875,-1.95625)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](4.661875,-2.95625)(5.361875,-2.95625)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](5.561875,-2.15625)(5.561875,-2.75625)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](3.761875,-2.05625)(3.761875,-2.75625)
\psline[linewidth=0.02cm,linestyle=dotted,dotsep=0.16cm](4.361875,-2.05625)(4.361875,-2.75625)
\usefont{T1}{ptm}{m}{n}
\rput(3.3154688,-0.94625){$L_tT$}
\usefont{T1}{ptm}{m}{n}
\rput(5.925469,-0.94625){$2L_tT$}
\psellipse[linewidth=0.012,dimen=outer](4.011875,-2.45625)(0.15,0.1)
\pscustom[linewidth=0.012]
{
\newpath
\moveto(3.961875,-2.55625)
\lineto(4.001875,-2.75625)
\curveto(4.021875,-2.85625)(4.081875,-3.03125)(4.121875,-3.10625)
\curveto(4.161875,-3.18125)(4.241875,-3.28125)(4.361875,-3.35625)
}
\end{pspicture} 
}


